Minimax Adaptive Estimation for Finite Sets of Linear Systems

For linear time-invariant systems with uncertain parameters belonging to a finite set, we present a purely deterministic approach to multiple-model estimation and propose an algorithm based on the minimax criterion using constrained quadratic programming. The estimator tends to learn the dynamics of the system, and once the uncertain parameters have been sufficiently estimated, the estimator behaves like a standard Kalman filter.

==> figures/gammaplot.tex <==
\pgfplotstableread[col sep=semicolon]{figures/gammasF1.csv}{\datatable}
\begin{tikzpicture}
                        \begin{axis}[%
                                xlabel={$N$},
                                ylabel={$\gamma_N^\star$},
                                scale only axis,
                                xmin=0,
                                xmax=20,
				ymax=2.0,
                                width=7cm,
                                height=4cm,
                                grid=both,
                                minor tick num=1,
                                legend style={legend cell align=left, at={(0.7, 1)}, anchor=north}]
                                        \addplot[mark=o, very thick, blue] table[x=t, y=gammamini] from \datatable;
					\addlegendentry{Minimax}
					\addplot[mark=x, mark options=solid, very thick, dashed, green!40!black] table[x=t, y=gammabayes] from \datatable;
                                        \addlegendentry{Bayesian}
					\addplot[mark=x, mark options=solid, very thick, dotted, gray] table[x=t, y=gammamin] from \datatable;
					\addlegendentry{$\sqrt{\max_i\{P_{i,N}\}}$}

\end{axis}%
\end{tikzpicture}%
~                 


==> figures/optimization_plot.tex <==
\begin{tikzpicture}[
		declare function={
			Jfun(\x,\y,\c,\P,\g)=(\x-\y)^2/(1-\g^(-2)*\P)-(\g)^2*\c;
		}]
	\begin{axis}[%
			xmin = \xmin, 
			xmax = \xmax, 
			samples = 100, 
			xlabel = $\hat y_5$,
			ylabel = $J_5$,
			scale only axis,
			width = 7cm,
			height = 4cm,
			legend style={legend cell align=left, at={(0.7, 1)}, anchor=north}
			]
		\addplot[gray, dotted, ultra thick, domain = \xmin:\xmax] (\x, {Jfun(\x, \ya, \ca, \Pa, \ga)});
		\addlegendentry{$J^+_5$}
		\addplot[gray,dashed, ultra thick, domain = \xmin:\xmax] (\x, {Jfun(\x, \yb, \cb, \Pb, \ga)});
		\addlegendentry{$J^-_5$}
		\addplot[black, ultra thick, domain = \xmin:\xmax] (\x, {max(Jfun(\x, \ya, \ca, \Pa, \ga),Jfun(\x, \yb, \cb, \Pb, \ga)) });
		\addlegendentry{$J_5 = \max\{J^+_5, J^-_5\}$}
		\addplot[black, ultra thick, domain = \xmin:\xmax] (\x, {max(Jfun(\x, \ya, \ca, \Pa, \ga),Jfun(\x, \yb, \cb, \Pb, \ga)) });
		\addplot[black, dashed, thick, domain = \xmin:\xmax] {0};
		\draw[-stealth,thick, shorten >=5pt] (axis cs:\sp, -8) node[below, blue]{Minimax, $\gamma_5 = \ga$} -- (axis cs:\sp,\val);
		\draw[-stealth,thick, shorten >=5pt, green!40!black] (axis cs:-1.5, 20) node[above]{Bayesian} -- (axis cs:\spb,\valb);
		\addplot[mark=o, ultra thick, mark size = 4pt, blue] coordinates{(\sp, \val)};
		\addplot[mark=x, ultra thick, mark size = 4pt, green!40!black] coordinates{(\spb, \valb)};
	\end{axis}
\end{tikzpicture}%

